Efficient Direct-Connect Topologies for Collective Communications

We consider the problem of distilling efficient network topologies for collective communications. We provide an algorithmic framework for constructing direct-connect topologies optimized for the latency vs. bandwidth trade-off associated with the workload. Our approach synthesizes many different topologies and schedules for a given cluster size and degree and then identifies the appropriate topology and schedule for a given workload. Our algorithms start from small, optimal base topologies and associated communication schedules and use techniques that can be iteratively applied to derive much larger topologies and schedules. Additionally, we incorporate well-studied large-scale graph topologies into our algorithmic framework by producing efficient collective schedules for them using a novel polynomial-time algorithm. Our evaluation uses multiple testbeds and large-scale simulations to demonstrate significant performance benefits from our derived topologies and schedules.

==> figures/BFS_example.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[roundnode/.style={circle,draw=black,minimum size=7mm}]
	\node[roundnode] (0) at (-3.5, 0.75) {$v_1$};
	\node[roundnode] (1) at (-3.5, -0.75) {$v_2$};
	\node[roundnode] (2) at (0, 1.25) {$w_1$};
	\node[roundnode] (3) at (0, 0) {$w_2$};
	\node[roundnode] (4) at (0, -1.25) {$w_3$};
	\node[roundnode,color=red] (5) at (3.5, 1.25) {$u_1$};
        \node[anchor=west,color=red] at (5.north east) {$\substack{U_{u_1,t}=1}$};
	\node[roundnode,color=blue] (6) at (3.5, -1.25) {$u_2$};
        \node[anchor=west,color=blue] at (6.south east) {$\substack{U_{u_2,t}=2/3}$};
	
	\path[-latex,dashed,anchor=south] (0) edge [bend left=10] node {$t-1$} (2);
	\path[-latex,dashed,anchor=south] (0) edge [bend right=10] node {$t-1$} (3);
	\path[-latex,dashed,anchor=north] (1) edge [bend left=10] node {$t-1$} (3);
	\path[-latex,dashed,anchor=north] (1) edge [bend right=10] node {$t-1$} (4);
	
	\path[-latex,anchor=south,color=red] (2) edge [bend left=10] node {$\substack{x_{v_1,(w_1,u_1),t}=1}$} (5);
	\path[-latex,anchor=180,color=red] (3) edge [bend right=10] node {$\hspace{7mm}\substack{x_{v_1,(w_2,u_1),t}=0\\ x_{v_2,(w_2,u_1),t}=1}$} (5);
	\path[-latex,anchor=163,color=blue] (2) edge [bend left=10] node[pos=0.7] {$\hspace{9mm}\substack{x_{v_1,(w_1,u_2),t}=2/3}$} (6);
	\path[-latex,anchor=15,color=blue] (3) edge [bend left=15] node[pos=0.65] {$\substack{x_{v_1,(w_2,u_2),t}=1/3\\ x_{v_2,(w_2,u_2),t}=1/3}$} (6);
	\path[-latex,anchor=north,color=blue] (4) edge [bend right=10] node {$\substack{x_{v_2,(w_3,u_2),t}=2/3}$} (6);
\end{tikzpicture}
}


==> figures/D_UniRing_1.tex <==
\scalebox{0.68}{
\begin{tikzpicture}[roundnode/.style={circle,draw=black,minimum size=1mm,fill=white}]
        \node[roundnode] (01) at (-1.5, 1.5) {$a_1$};
	\node[roundnode] (11) at (1.5, 1.5) {$b_1$};
	\node[roundnode] (21) at (1.5, -1.5) {$c_1$};
        \node[roundnode] (31) at (-1.5, -1.5) {$d_1$};
	\node[roundnode]	(02) at (-0.65, 0.65) {$a_2$};
	\node[roundnode] (12) at (0.65, 0.65)	{$b_2$};
	\node[roundnode] (22) at (0.65, -0.65) {$c_2$};
        \node[roundnode] (32) at (-0.65, -0.65) {$d_2$};
	
	\path[-latex] (01) edge [bend left=35] (11);
	\path[-latex] (11) edge [bend left=35] (21);
        \path[-latex] (21) edge [bend left=35] (31);
	\path[-latex] (31) edge [bend left=35] (01);
 
	\path[-latex] (02) edge [bend left=25] (12);
	\path[-latex] (12) edge [bend left=25] (22);
	\path[-latex] (22) edge [bend left=25] (32);
	\path[-latex] (32) edge [bend left=25] (02);
 
	\path[-latex] (01) edge [bend left=40] (12);
	\path[-latex] (11) edge [bend left=40] (22);
        \path[-latex] (21) edge [bend left=40] (32);
	\path[-latex] (31) edge [bend left=40] (02);
 
	\path[-latex] (02) edge [bend left=40] (11);
	\path[-latex] (12) edge [bend left=40] (21);
	\path[-latex] (22) edge [bend left=40] (31);
	\path[-latex] (32) edge [bend left=40] (01);
\end{tikzpicture}
}


==> figures/D_UniRing_2.tex <==
\scalebox{0.68}{
\begin{tikzpicture}[roundnode/.style={circle,draw=black,minimum size=1mm,fill=white}]
        \node[roundnode,draw=red,line width=0.4mm] (01) at (-1.5, 1.5) {$a_1$};
	\node[roundnode] (11) at (1.5, 1.5) {$b_1$};
	\node[roundnode] (21) at (1.5, -1.5) {$c_1$};
        \node[roundnode] (31) at (-1.5, -1.5) {$d_1$};
	\node[roundnode,draw=blue,line width=0.4mm]	(02) at (-0.65, 0.65) {$a_2$};
	\node[roundnode] (12) at (0.65, 0.65)	{$b_2$};
	\node[roundnode] (22) at (0.65, -0.65) {$c_2$};
        \node[roundnode] (32) at (-0.65, -0.65) {$d_2$};
	
	\path[-latex,line width=0.5mm,red] (01) edge [bend left=35] (11);
	\path[-latex,line width=0.5mm,red] (11) edge [bend left=35] (21);
        \path[-latex,line width=0.5mm,red] (21) edge [bend left=35] (31);
	\path[-latex,line width=0.5mm,blue] (31) edge [bend left=35] (01);
 
	\path[-latex,line width=0.5mm,blue] (02) edge [bend left=25] (12);
	\path[-latex,line width=0.5mm,blue] (12) edge [bend left=25] (22);
	\path[-latex,line width=0.5mm,blue] (22) edge [bend left=25] (32);
	\path[-latex,line width=0.5mm,red] (32) edge [bend left=25] (02);
 
	\path[-latex,line width=0.5mm,red] (01) edge [bend left=40] (12);
	\path[-latex,line width=0.5mm,red] (11) edge [bend left=40] (22);
        \path[-latex,line width=0.5mm,red] (21) edge [bend left=40] (32);
	\path[-latex,line width=0.5mm,red] (31) edge [bend left=40] (02);
 
	\path[-latex,line width=0.5mm,blue] (02) edge [bend left=40] (11);
	\path[-latex,line width=0.5mm,blue] (12) edge [bend left=40] (21);
	\path[-latex,line width=0.5mm,blue] (22) edge [bend left=40] (31);
	\path[-latex,line width=0.5mm,blue] (32) edge [bend left=40] (01);
\end{tikzpicture}
}


==> figures/D_complete_bipartite.tex <==
\scalebox{0.75}{
\begin{tikzpicture}[roundnode/.style={circle,draw=black,minimum size=1mm,line width=0.25mm,fill=white},roundnode2/.style={circle,draw=gray,minimum size=1mm}]
	\node[roundnode,line width=0.4mm] (20) at (0, 0.9*0.9) {$ca$};
	\node[roundnode] (02) at (0, 2.2*0.9) {$ac$};
	\node[roundnode] (03) at (-0.9*0.9, 0) {$ad$};
	\node[roundnode] (30) at (-2.2*0.9, 0) {$da$};
	\node[roundnode] (31) at (0, -0.9*0.9) {$db$};
	\node[roundnode] (13) at (0, -2.2*0.9) {$bd$};
	\node[roundnode] (12) at (0.9*0.9, 0) {$bc$};
	\node[roundnode] (21) at (2.2*0.9, 0) {$cb$};
	
	\path[-latex] (02) edge [bend left=40] (20);
	\path[-latex,line width=0.4mm,anchor=east] (20) edge [bend left=40] node {\textbf{1}} (02);
	\path[-latex,line width=0.4mm,anchor=north] (03) edge [bend left=40] node {\textbf{2}} (30);
	\path[-latex] (30) edge [bend left=40] (03);
	\path[-latex] (13) edge [bend left=40] (31);
	\path[-latex,line width=0.4mm,anchor=west] (31) edge [bend left=40] node {\textbf{3}} (13);
	\path[-latex] (12) edge [bend left=40] (21);
	\path[-latex,line width=0.4mm,anchor=north] (21) edge [bend left=40] node {\textbf{3}} (12);
	
	\path[-latex,line width=0.4mm,anchor=south west] (02) edge [bend left=40] node {\textbf{2}} (21);
	\path[-latex,line width=0.4mm,anchor=north west] (21) edge [bend left=40] node {\textbf{3}} (13);
	\path[-latex] (13) edge [bend left=40] (30);
	\path[-latex] (30) edge [bend left=40] (02);
	
	\path[-latex,line width=0.4mm,anchor=south east] (20) edge [bend left=40] node {\textbf{1}} (03);
	\path[-latex,line width=0.4mm,anchor=north east] (03) edge [bend left=40] node {\textbf{2}} (31);
	\path[-latex,line width=0.4mm,anchor=north west] (31) edge [bend left=40] node {\textbf{3}} (12);
	\path[-latex] (12) edge [bend left=40] (20);
\end{tikzpicture}
}


==> figures/L_complete_bipartite.tex <==
\scalebox{0.75}{
\begin{tikzpicture}[roundnode/.style={circle,draw=black,minimum size=1mm,line width=0.25mm,fill=white},roundnode2/.style={circle,draw=gray,minimum size=1mm}]
	\node[roundnode2]	(0)	at (-1.5*0.9, 1.5*0.9) {\textcolor{gray}{$a$}};
	\node[roundnode2]	(2)	at (1.5*0.9, 1.5*0.9)	{\textcolor{gray}{$c$}};
	\node[roundnode2]	(1) at (1.5*0.9, -1.5*0.9)	{\textcolor{gray}{$b$}};
	\node[roundnode2]	(3) at (-1.5*0.9, -1.5*0.9)	{\textcolor{gray}{$d$}};
	\path[-latex,draw=gray,fill=gray] (0) edge [bend left=35] (2);
	\path[-latex,draw=gray,fill=gray] (2) edge [bend left=35] (0);
	\path[-latex,draw=gray,fill=gray] (2) edge [bend left=35] (1);
	\path[-latex,draw=gray,fill=gray] (1) edge [bend left=35] (2);
	\path[-latex,draw=gray,fill=gray] (3) edge [bend left=35] (1);
	\path[-latex,draw=gray,fill=gray] (1) edge [bend left=35] (3);
	\path[-latex,draw=gray,fill=gray] (0) edge [bend left=35] (3);
	\path[-latex,draw=gray,fill=gray] (3) edge [bend left=35] (0);
	
	\node[roundnode] (20) at (0, 0.9*0.9) {$ca$};
	\node[roundnode] (02) at (0, 2.2*0.9) {$ac$};
	\node[roundnode] (03) at (-0.9*0.9, 0) {$ad$};
	\node[roundnode] (30) at (-2.2*0.9, 0) {$da$};
	\node[roundnode] (31) at (0, -0.9*0.9) {$db$};
	\node[roundnode] (13) at (0, -2.2*0.9) {$bd$};
	\node[roundnode] (12) at (0.9*0.9, 0) {$bc$};
	\node[roundnode] (21) at (2.2*0.9, 0) {$cb$};
	
	\path[-latex,line width=0.25mm] (02) edge [bend left=40] (20);
	\path[-latex,line width=0.25mm] (20) edge [bend left=40] (02);
	\path[-latex,line width=0.25mm] (03) edge [bend left=40] (30);
	\path[-latex,line width=0.25mm] (30) edge [bend left=40] (03);
	\path[-latex,line width=0.25mm] (13) edge [bend left=40] (31);
	\path[-latex,line width=0.25mm] (31) edge [bend left=40] (13);
	\path[-latex,line width=0.25mm] (12) edge [bend left=40] (21);
	\path[-latex,line width=0.25mm] (21) edge [bend left=40] (12);
	
	\path[-latex,line width=0.25mm] (02) edge [bend left=40] (21);
	\path[-latex,line width=0.25mm] (21) edge [bend left=40] (13);
	\path[-latex,line width=0.25mm] (13) edge [bend left=40] (30);
	\path[-latex,line width=0.25mm] (30) edge [bend left=40] (02);
	
	\path[-latex,line width=0.25mm] (20) edge [bend left=40] (03);
	\path[-latex,line width=0.25mm] (03) edge [bend left=40] (31);
	\path[-latex,line width=0.25mm] (31) edge [bend left=40] (12);
	\path[-latex,line width=0.25mm] (12) edge [bend left=40] (20);
\end{tikzpicture}
}


==> figures/UniRing.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[roundnode/.style={circle,draw=black,minimum size=1mm,fill=white}]
	\node[roundnode]	(0)	at (-0.9, 0.9) {$a$};
	\node[roundnode]	(1)	at (0.9, 0.9)	{$b$};
	\node[roundnode]	(2) at (0.9, -0.9)	{$c$};
        \node[roundnode]	(3) at (-0.9, -0.9)	{$d$};
	
	\path[-latex,line width=0.5mm] (0) edge [bend left=30] (1);
	\path[-latex,line width=0.5mm] (1) edge [bend left=30] (2);
        \path[-latex,line width=0.5mm] (2) edge [bend left=30] (3);
	\path[-latex] (3) edge [bend left=30] (0);

        \node[roundnode,opacity=0] (21) at (0, -1.5) {$c_1$};
\end{tikzpicture}
}


==> figures/complete_bipartite_2.tex <==
\scalebox{0.75}{
\begin{tikzpicture}[roundnode/.style={circle,draw=black,minimum size=7mm}]
	\node[roundnode,line width=0.4mm]	(0)	at (-1.5*0.9, 1.5*0.9) {$a$};
	\node[roundnode]	(2)	at (1.5*0.9, 1.5*0.9)	{$c$};
	\node[roundnode]	(1) at (1.5*0.9, -1.5*0.9)	{$b$};
	\node[roundnode]	(3) at (-1.5*0.9, -1.5*0.9)	{$d$};
	\path[-latex,anchor=south,line width=0.4mm] (0) edge [bend left=25] node {\textbf{1}} (2);
	\path[-latex] (2) edge [bend left=25] (0);
	\path[-latex,anchor=west,line width=0.4mm] (2) edge [bend left=25] node {\textbf{2}} (1);
	\path[-latex] (1) edge [bend left=25] (2);
	\path[-latex,anchor=south,line width=0.4mm] (3) edge [bend left=25] node {\textbf{2}} (1);
	\path[-latex] (1) edge [bend left=25] (3);
	\path[-latex,anchor=west,line width=0.4mm] (0) edge [bend left=25] node {\textbf{1}} (3);
	\path[-latex] (3) edge [bend left=25] (0);
\end{tikzpicture}
}


==> figures/diamond.tex <==
\begin{tikzpicture}[roundnode/.style={circle,draw=black,minimum size=7mm}]
	\node[roundnode] (2) at (0, 3*4/5) {$2$};
	\node[roundnode] (1) at (-2.12*4/5,2.12*4/5) {$1$};
	\node[roundnode] (6) at (2.12*4/5,2.12*4/5) {$6$};
	\node[roundnode] (5) at (-1*4/5,0) {$5$};
	\node[roundnode] (7) at (1*4/5,0)  {$7$};
	\node[roundnode] (4) at (-3*4/5, 0) {$4$};
	\node[roundnode] (3) at (3*4/5, 0) {$3$};
	\node[roundnode] (0) at (0, -1.89*4/5) {$0$};
	
	
	\path[-latex] (0) edge (3);
	\path[-latex] (0) edge (4);
	\path[-latex] (1) edge (2);
	\path[-latex] (1) edge (7);
	\path[-latex] (2) edge (3);
	\path[-latex] (2) edge (4);
	\path[-latex] (3) edge (6);
	\path[-latex] (3) edge (7);
	\path[-latex] (4) edge (1);
	\path[-latex] (4) edge (5);
	\path[-latex] (5) edge (0);
	\path[-latex] (5) edge (1);
	\path[-latex] (6) edge (2);
	\path[-latex] (6) edge (5);
	\path[-latex] (7) edge (0);
	\path[-latex] (7) edge (6);
\end{tikzpicture}


==> figures/example_actual.tex <==
\begin{tikzpicture}[roundnode/.style={circle,draw=black,minimum size=7mm}]
	\node[roundnode,label=170:{$S=\begin{bmatrix} C_1 \\ C_2 \end{bmatrix}$}]	(0)	at (-1.5*0.7, 1.5*0.7) {$a$};
	\node[roundnode]	(2)	at (1.5*0.7, 1.5*0.7)	{$c$};
	\node[roundnode]	(1) at (1.5*0.7, -1.5*0.7)	{$b$};
	\node[roundnode]	(3) at (-1.5*0.7, -1.5*0.7)	{$d$};
	
	\path[-latex,anchor=south,line width=0.4mm] (0) edge [bend left=25] node {$((a,S),(a,c),1)$} (2);
	\path[-latex] (2) edge [bend left=25] (0);
	\path[-latex,anchor=west,line width=0.4mm] (2) edge [bend left=25] node {$((a,C_1),(c,b),2)$} (1);
	\path[-latex] (1) edge [bend left=25] (2);
	\path[-latex,anchor=north,line width=0.4mm] (3) edge [bend right=25] node {$((a,C_2),(d,b),2)$} (1);
	\path[-latex] (1) edge [bend right=25] (3);
	\path[-latex,anchor=east,line width=0.4mm] (0) edge [bend right=25] node {$((a,S),(a,d),1)$} (3);
	\path[-latex] (3) edge [bend right=25] (0);
\end{tikzpicture}

